AGN population in Hickson's Compact Groups. I. Data and Nuclear Activity Classification

We have conducted a new spectroscopic survey to characterize the nature of nuclear activity in Hickson Compact Groups (HCGs) galaxies and establish its frequency. We have obtained new intermediate resolution optical spectroscopy for 200 member-galaxies and corrected for underlying stellar population contamination using galaxy templates. Spectra for 11 additional galaxies have been acquired from the ESO and 6dF public archives and emission line ratios have been taken from the literature for 59 galaxies more. Here we present the results of our classification of the nuclear activity for 270 member-galaxies, which belong to a well defined sample of 64 HCGs. We found a large fraction of galaxies, 63%, with emission lines. Using standard diagnostic diagrams, 45% of the emission line galaxies were classified as pure AGNs, 23% as Transition Objects (TOs) and 32% as Star Forming Nuclei (SFNs). In the HCGs, the AGN activity appears as the most frequent activity type. Adopting the interpretation that in TOs a Low Luminosity AGN coexists with circumnuclear star formation, the fraction of galaxies with an AGN could rise to 42% of the whole sample. The low frequency (20%) of SFNs confirms that there is no star formation enhancement in HCGs. After extinction correction we found a median AGN H$\alpha$ luminosity of 7.1$\times10^{39}$ erg s$^{-1}$, which implies that AGNs in HCG have a characteristically low luminosity. This result added to the fact, that there is an almost complete absence of Broad Line AGNs in Compact Groups (CGs) as found by Martinez et al.(2008a) and corroborated in this study for HCGs, is consistent with very few gas left in these galaxies. In general, therefore, what may characterize the level of activity in CGs is a severe deficiency of gas.

==> (inline-0) <==
\begin{deluxetable}{lllcccrlllccr}
\tabletypesize{\footnotesize}
\tablecolumns{13}
\tablewidth{0pt}
\tablecaption{Complete sample of HCGs\label{tab1}}
\tablehead{
\colhead{Name} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{N$_{g}$} &\colhead{N$_{s}$} & \colhead{V$_r$} &\vline& \colhead{Name} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{N$_{g}$} &\colhead{N$_{s}$}& \colhead{V$_r$} \\
       & \colhead{J2000}    &  \colhead{J2000}   &        &      &\colhead{(km/s)}&\vline && \colhead{J2000}    &  \colhead{J2000}   &        &      &\colhead{(km/s)}}
\startdata
H1     & 00 26 00.2 & +25 43 05 & 4  & 4   &  10158  &\vline &H56    & 11 32 39.6 & +52 56 25 & 5  & 5   &   8116  \\	
H3     & 00 34 27.4 & -07 35 35 & 4  & 4   &   7835  &\vline &H57    & 11 37 50.5 & +21 59 06 & 8  & 8   &   9087  \\	
H4     & 00 34 15.9 & -21 26 48 & 3  & 3   &   7770  &\vline &H59    & 11 48 26.6 & +12 42 40 & 4  & 4   &   4113  \\	
H5     & 00 38 54.3 & +07 03 36 & 4  & 4   &  12405  &\vline &H61    & 12 12 24.9 & +29 11 21 & 3  & 3   &   3919  \\	
H6     & 00 39 10.1 & -08 23 43 & 4  & 4   &  11118  &\vline &H62    & 12 53 08.1 & -09 13 27 & 4  & 4   &   4148  \\	
H7     & 00 39 23.9 & +00 52 41 & 4  & 4   &   4243  &\vline &H63    & 13 02 10.0 & -32 46 05 & 3  & 0   &   9316  \\	
H10    & 01 26 13.0 & +34 42 41 & 4  & 4   &   4794  &\vline &H64    & 13 25 43.3 & -03 51 28 & 3  & 3   &  10699  \\	
H13    & 01 32 22.1 & -07 52 52 & 5  & 4   &  12436  &\vline &H67    & 13 49 03.5 & -07 12 20 & 4  & 4   &   7385  \\	
H16    & 02 09 31.3 & -10 09 31 & 4  & 4   &   3901  &\vline &H68    & 13 53 40.9 & +40 19 07 & 5  & 5   &   2382  \\	
H21    & 02 45 17.1 & -17 37 10 & 5  & 4   &   8051  &\vline &H69    & 13 55 30.7 & +25 03 46 & 4  & 4   &   8914  \\	
H22    & 03 03 31.3 & -15 40 32 & 3  & 3   &   2679  &\vline &H72    & 14 47 55.2 & +19 03 27 & 5  & 5   &  12773  \\	
H23    & 03 07 06.5 & -09 35 08 & 5  & 5   &   4731  &\vline &H74    & 15 19 28.2 & +20 53 37 & 5  & 4   &  11960  \\	
H24    & 03 20 18.9 & -10 51 53 & 5  & 3   &   9447  &\vline &H75    & 15 21 33.8 & +21 11 00 & 6  & 6   &  12482  \\	
H26    & 03 21 54.2 & -13 38 45 & 7  & 7   &   9457  &\vline &H76    & 15 31 41.9 & +07 18 29 & 7  & 6   &  10015  \\	
H28    & 04 27 19.5 & -10 19 00 & 3  & 3   &  11452  &\vline &H79    & 15 59 11.9 & +20 45 31 & 4  & 4   &   4418  \\	
H30    & 04 36 28.6 & -02 49 57 & 4  & 4   &   4545  &\vline &H80    & 15 59 12.3 & +65 13 33 & 4  & 4   &   9112  \\	
H31    & 05 01 38.3 & -04 15 25 & 6  & 6   &   3917  &\vline &H82    & 16 28 22.1 & +32 49 25 & 4  & 4   &  10756  \\	
H32    & 05 01 42.9 & -15 25 12 & 4  & 3   &  12242  &\vline &H85    & 18 50 22.3 & +73 21 00 & 4  & 4   &  11705  \\	
H33    & 05 10 47.9 & +18 02 05 & 4  & 4   &   7824  &\vline &H86    & 19 51 59.2 & -30 49 34 & 4  & 4   &   5804  \\	
H34    & 05 21 47.4 & +06 40 37 & 4  & 4   &   9164  &\vline &H87    & 20 48 11.9 & -19 50 35 & 3  & 3   &   8855  \\	
H37    & 09 13 35.6 & +30 00 51 & 5  & 5   &   6538  &\vline &H88    & 20 52 22.8 & -05 45 28 & 4  & 4   &   6023  \\	 
H38    & 09 27 38.8 & +12 16 51 & 3  & 3   &   8626  &\vline &H90    & 22 02 05.6 & -31 58 00 & 4  & 4   &   2624  \\	
H40    & 09 38 54.5 & -04 51 07 & 5  & 5   &   6526  &\vline &H91    & 22 09 10.4 & -27 47 45 & 4  & 3   &   7128  \\	
H42    & 10 00 21.8 & -19 38 57 & 4  & 4   &   4025  &\vline &H92    & 22 35 57.5 & +33 57 36 & 5  & 5   &   6634  \\	
H43    & 10 11 13.8 & -00 01 54 & 4  & 4   &   9928  &\vline &H93    & 23 15 24.2 & +18 58 59 & 4  & 4   &   5070  \\	
H44    & 10 18 00.5 & +21 48 44 & 4  & 4   &   1387  &\vline &H94    & 23 17 16.5 & +18 43 11 & 7  & 5   &  12444  \\	
H46    & 10 22 12.8 & +17 51 30 & 4  & 4   &   7976  &\vline &H95    & 23 19 31.8 & +09 29 31 & 3  & 3   &  11778  \\	
H47    & 10 25 48.4 & +13 43 54 & 4  & 4   &   9610  &\vline &H96    & 23 27 58.3 & +08 46 27 & 4  & 4   &   8802  \\	
H48    & 10 37 45.6 & -27 04 50 & 4  & 4   &   3394  &\vline &H97    & 23 47 22.9 & -02 19 34 & 6  & 6   &   6838  \\	
H49    & 10 56 36.5 & +67 10 45 & 4  & 4   &  10044  &\vline &H98    & 23 54 12.7 & +00 22 24 & 3  & 3   &   7886  \\	
H51    & 11 22 20.9 & +24 17 35 & 7  & 7   &   7881  &\vline &H99    & 00 00 43.7 & +28 23 20 & 5  & 5   &   8655  \\	
H52    & 11 26 18.7 & +21 05 21 & 3  & 3   &  12966  &\vline &H100   & 00 01 20.8 & +13 07 57 & 4  & 4   &   5275  \\ 
H54    & 11 29 15.5 & +20 35 06 & 4  & 4   &   1472  &\vline &&&&&& \\
\enddata
\tablecomments{Group radial velocities have been calculated using galaxy radial velocity extracted from our spectra, otherwise, radial velocity was taken from HYPERLEDA database.}
\tabletypesize{\normalsize}
\end{deluxetable}

\begin{deluxetable}{llllllllll}
\tabletypesize{\normalsize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Instrumental Configurations\label{tab2}}
\tablehead{
\colhead{Obs.}&  \colhead{Tel.}  &\colhead{Spectrograph}& \colhead{Detector} &\colhead{pixel}& \colhead{Dimension} & \colhead{Scale} & \colhead{Grism}&  \colhead{Range}& \colhead{Disp.} \\ 
    & & & & \colhead{$\mu$m/px} && \colhead{``/px} & & \colhead{\AA} &
    \colhead{\AA/px}}
\startdata
CAHA  &  2.2m    & CAFOS     &SITE        &24 &2048$\times$2048  &  0.53  &B100     &   3600-6200    &  2    \\
      &          &           &            &   &                  &        &G100     &   4300-7800    &  2.12 \\
ORM   &  2.5m    & ALFOSC    &E2V         &15 &2048$\times$2048  &  0.19  &GR4      &   3600-8000    &  3    \\
      & (NOT)    &           &            &   &                  &        &GR8      &   5825-8350    &  1.24 \\
OSN   &  1.5m    & ALBIREO   &Loral/Leser &15 &2048$\times$2048  &  0.90  &Red4     &   3600-7500    &  2    \\
SPM   &  2.1m    & Boller-Chivens &SITE   &24 &1024$\times$1024  & 1.05   &R300     &   3800-7500    &  4.3  \\ 
\enddata
\tabletypesize{\normalsize}
\end{deluxetable}

\begin{deluxetable}{lccrccccc}
\tabletypesize{\normalsize}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Log of the Observations\label{tab3}}
\tablehead{
\colhead{Id.} &  \colhead{Date} & \colhead{Conf} & \colhead{PA} & \colhead{T$_{exp}$} & \colhead{Aimass} & \colhead{Slitwidth} & \colhead{Ap.} & \colhead{Emission}\\
   &    &    & \colhead{($^o$)} & \colhead{(s)}   &      & \colhead{(``)}& \colhead{(kpc)} & }
\startdata
  H1a  &    18 Nov 2004   & B100+G100    & 36.2    & 2400+2400  & 1.04 & 1.5 & 1.13 & Yes \\ 
  H1b  &    18 Nov 2004   & B100+G100    & 36.2    & 2400+2400  & 1.04 & 1.5 & 1.13 & No  \\ 
  H1c  &    19 Nov 2004   & B100+G100    & 84.5    & 3200+3400  & 1.02 & 2.0 & 1.11 & Yes \\ 
  H1d  &    19 Nov 2004   & B100+G100    & 84.5    & 3200+3400  & 1.02 & 2.0 & 1.11 & Yes \\ 
  H3a  &    01 Nov 2005   & GR4          & 148.3   & 2400       & 1.30 & 1.0 & 1.00 & Yes \\ 
  H3b  &    01 Nov 2005   & GR4          & 148.3   & 2400       & 1.30 & 1.0 & 1.00 & Yes \\ 
  H3c  &    01 Nov 2005   & GR4          & 84.1    & 3000       & 1.24 & 1.0 & 1.00 & Yes \\ 
  H3d  &    01 Nov 2005   & GR4          & 84.1    & 3000       & 1.24 & 1.0 & 1.00 & No  \\ 
  H5a  &    17 Nov 2004   & B100+G100    & 176.6   & 2700+2700  & 1.16 & 1.5 & 1.34 & Yes \\ 
  H5b  &    16 Nov 2004   & B100+G100    & 152.0   & 4500+3600  & 1.17 & 1.5 & 1.35 & Yes \\ 
  H5c  &    16 Nov 2004   & B100+G100    & 152.0   & 4500+3600  & 1.17 & 1.5 & 1.38 & No  \\ 
  H5d  &    17 Nov 2004   & B100+G100    & 176.6   & 2700+2700  & 1.16 & 1.5 & 1.39 & Yes \\ 
  H6a  &    03 Nov 2005   & GR4          & 64.2    & 2700       & 1.28 & 1.0 & 1.00 & No  \\ 
  H6b  &    03 Nov 2005   & GR4          & 64.2    & 2700       & 1.28 & 1.0 & 1.00 & Yes \\ 
  H6c  &    03 Nov 2005   & GR4          & 118.9   & 4200       & 1.41 & 1.0 & 1.00 & No  \\ 
  H6d  &    03 Nov 2005   & GR4          & 118.9   & 4200       & 1.41 & 1.0 & 1.00 & Yes \\ 
  H7a  &    13 Nov 2004   & B100+G100    & 154.0   & 1800+1800  & 1.30 & 2.0 & 1.08 & Yes \\ 
  H7b  &    14 Nov 2004   & B100+G100    & 170.4   & 2700+2160  & 1.24 & 1.5 & 1.09 & No  \\ 
  H7c  &    15 Nov 2004   & B100+G100    & 133.0   & 3300+2700  & 1.39 & 1.5 & 1.04 & Yes \\ 
  H7d  &    14 Nov 2004   & B100+G100    & 170.4   & 2700+2160  & 1.24 & 1.5 & 1.06 & Yes \\ 
 H10a  &    15 Nov 2004   & B100+G100    & 56.0    & 1800+1800  & 1.21 & 2.0 & 1.04 & Yes \\ 
 H10b  &    30 Sep 2006   & Red4         & 90.0    & 1800       & 1.08 & 2.0 & 0.91 & No  \\ 
 H10c  &    17 Nov 2004   & B100+G100    & 45.0    & 2700+2340  & 1.07 & 1.5 & 1.11 & Yes \\ 
 H10d  &    19 Nov 2004   & B100+G100    & 146.0   & 2700+2700  & 1.17 & 2.0 & 1.10 & Yes \\ 
 H13a  &    02 Nov 2005   & GR4          & 127.9   & 2700       & 1.30 & 1.0 & 1.00 & Yes \\ 
 H13b  &    02 Nov 2005   & GR4          & 127.9   & 2700       & 1.30 & 1.0 & 1.00 & Yes \\ 
 H13c  &    02 Nov 2005   & GR4          & 127.9   & 2700       & 1.30 & 1.0 & 1.00 & Yes \\ 
 H13d  &    03 Nov 2005   & GR4          & 178.6   & 3900       & 1.29 & 1.0 & 1.00 & No  \\ 
 H23b  &    01 Nov 2005   & Red4         & 90.0    & 3600       & 1.46 & 2.0 & 0.92 & Yes \\ 
 H23N  &    02 Nov 2005   & Red4         & 90.0    & 2700       & 1.60 & 2.0 & 0.81 & Yes \\
 H24a  &    02 Nov 2005   & Red4         & 90.0    & 3600       & 1.50 & 2.0 & 1.73 & No  \\ 
 H24b  &    04 Nov 2005   & Red4         & 90.0    & 3600       & 1.53 & 2.5 & 1.71 & Yes \\ 
 H24c  &    18 Sep 2006   & Red4         & 90.0    & 6000       & 1.53 & 2.0 & 1.74 & No  \\ 
 H26a  &    09 Nov 1999   & GR8          & 70.4    & 3600       & 1.46 & 1.2 & 1.00 & Yes \\ 
 H26b  &    09 Nov 1999   & GR4          & 147.2   & 1200       & 1.62 & 1.2 & 1.00 & Yes \\ 
 H26c  &    10 Nov 1999   & GR4          & 118.3   & 900        & 2.18 & 1.2 & 1.00 & No  \\ 
 H26d  &    09 Nov 1999   & GR4          & 147.2   & 1200       & 1.62 & 1.2 & 1.00 & No  \\ 
 H26e  &    05 Sep 1999   & GR4          & 46.5    & 2700       & 1.40 & 1.2 & 1.00 & Yes \\ 
 H26f  &    10 Nov 1999   & GR4          & 118.3   & 900        & 2.18 & 1.2 & 1.00 & Yes \\ 
 H26g  &    05 Sep 1999   & GR4          & 46.5    & 2700       & 1.40 & 1.2 & 1.00 & Yes \\ 
 H28a  &    02 Nov 2005   & GR4          & 86.0    & 2700       & 1.30 & 1.0 & 1.00 & Yes \\ 
 H28b  &    02 Nov 2005   & GR4          & 128.4   & 3000       & 1.30 & 1.0 & 1.00 & Yes \\ 
 H28c  &    02 Nov 2005   & GR4          & 128.4   & 3000       & 1.30 & 1.0 & 1.00 & No  \\ 
 H30a  &    14 Nov 2004   & B100+G100    & 128.0   & 1660+1440  & 1.31 & 2.0 & 1.03 & No  \\ 
 H30b  &    14 Nov 2004   & B100+G100    & 30.0    & 1800+1440  & 1.40 & 2.0 & 1.10 & Yes \\ 
 H30c  &    16 Nov 2004   & B100+G100    & 128.2   & 3600+2400  & 1.43 & 2.0 & 1.08 & Yes \\ 
 H30d  &    16 Nov 2004   & B100+G100    & 128.2   & 3600+2400  & 1.43 & 2.0 & 1.11 & No  \\ 
 H31a  &    19 Nov 2004   & B100+G100    & 90.0    & 3300+2520  & 1.34 & 2.0 & 1.04 & Yes \\ 
 H31b  &    15 Nov 2004   & B100+G100    & 35.0    & 2700+2340  & 1.38 & 2.0 & 1.07 & Yes \\ 
 H31c  &    19 Nov 2004   & B100+G100    & 90.0    & 3300+2520  & 1.34 & 2.0 & 1.05 & Yes \\ 
 H31G  &    02 Nov 2005   & GR4          & 135.7   & 3600       & 1.24 & 1.0 & 1.00 & Yes \\ 
       &    01 Nov 2005   & Red4         & 90.0    & 4500       & 1.34 & 2.0 & 0.75 & \\
 H31Q  &    02 Nov 2005   & Red4         & 90.0    & 5400       & 1.34 & 2.0 & 0.76 & Yes \\
 H31An &    29 Nov 2005   & Red4         & 90.0    & 3600       & 1.38 & 2.0 & 0.74 & Yes \\
 H33a  &    13 Nov 2004   & B100+G100    & 57.5    & 3600+2700  & 1.06 & 2.0 & 1.10 & Yes \\ 
 H33b  &    13 Nov 2004   & B100+G100    & 8.0     & 2700+2400  & 1.20 & 1.5 & 1.03 & No  \\ 
 H33c  &    17 Nov 2004   & G100         & 45.0    & 1800       & 1.06 & 1.5 & 1.01 & Yes \\ 
 H33d  &    13 Nov 2004   & B100+G100    & 57.5    & 3600+2700  & 1.06 & 2.0 & 1.14 & No  \\ 
 H34a  &    17 Nov 2004   & B100+G100    & 122.2   & 4800+3600  & 1.19 & 1.5 & 0.99 & Yes \\ 
 H34b  &    18 Nov 2004   & B100+G100    & 145.4   & 3300+2700  & 1.16 & 1.5 & 1.06 & Yes \\ 
 H34c  &    18 Nov 2004   & B100+G100    & 145.4   & 3300+2700  & 1.16 & 1.5 & 1.03 & Yes \\ 
 H34d  &    17 Nov 2004   & B100+G100    & 122.2   & 4800+3600  & 1.19 & 1.5 & 1.13 & No  \\ 
 H37c  &    13 Mar 2005   & G100         & 163.4   & 3600       & 1.04 & 1.5 & 1.08 & Yes \\ 
       &    17 Mar 2005   & B100         & 163.4   & 3600       & 1.03 & 1.5 & 1.08 &\\
 H37e  &    13 Mar 2005   & G100         & 163.4   & 3600       & 1.04 & 1.5 & 1.05 & Yes \\ 
       &    17 Mar 2005   & B100         & 163.4   & 3600       & 1.03 & 1.5 & 1.05 & \\
 H38a  &    16 Nov 2004   & B100+G100    & 152.0   & 2700+2700  & 1.23 & 2.0 & 1.13 & Yes \\ 
 H38b  &    06 Mar 2004   & R300         & 90.0    & 2700       & 1.06 & 2.5 & 4.15 & Yes \\ 
       &    15 Nov 2004   & B100+G100    & 85.1    & 2700+2160  & 1.12 & 2.0 & 1.12 &\\
 H38c  &    15 Nov 2004   & B100+G100    & 85.1    & 2700+2160  & 1.12 & 2.0 & 1.13 & Yes \\ 
 H40a  &    20 Nov 2006   & Red4         & 16.0    & 3600       & 1.48 & 2.0 & 1.24 & No  \\ 
 H40b  &    20 Nov 2006   & Red4         & 160.0   & 3600       & 1.48 & 2.0 & 1.28 & No  \\ 
 H40c  &    28 Apr 2000   & GR8          & 122.0   & 1800       & 1.48 & 1.2 & 1.00 & Yes \\ 
 H40d  &    28 Apr 2000   & GR4+GR8      & 68.3    & 1200       & 1.79 & 1.2 & 1.00 & Yes \\ 
 H40e  &    18 Nov 2004   & G100         & 54.0    & 3600       & 1.48 & 1.5 & 1.09 & Yes \\ 
 H43a  &    06 Mar 2006   & G100         & 69.5    & 2700       & 1.26 & 1.5 & 1.12 & Yes \\ 
       &    25 Mar 2006   & Red4         & 90.0    & 4500       & 1.48 & 2.0 & 1.90 &     \\ 
 H43b  &    06 Mar 2006   & G100         & 69.5    & 2700       & 1.26 & 1.5 & 1.11 & Yes \\ 
       &    25 Mar 2006   & Red4         & 90.0    & 4500       & 1.51 & 2.0 & 1.89 &     \\ 
 H43c  &    08 Mar 2006   & B100+G100    & 176.1   & 3600+3300  & 1.40 & 1.5 & 1.09 & No  \\ 
 H43d  &    08 Mar 2006   & B100+G100    & 176.1   & 3600+3300  & 1.40 & 1.5 & 1.09 & Yes \\ 
 H43e* &    16 Apr 2007   & Red4         & 90.0    & 7200       & 1.26 & 2.0 & 1.80 & Yes \\ 
 H44a  &    05 Mar 2004   & R300         & 90.0    & 2700       & 1.01 & 2.5 & 0.79 & Yes \\ 
 H44b  &    05 Mar 2004   & R300         & 90.0    & 2700       & 1.05 & 2.5 & 0.84 & No  \\ 
 H44c  &    07 Mar 2004   & R300         & 90.0    & 2700       & 1.02 & 2.5 & 0.70 & Yes \\ 
 H44d  &    06 Mar 2006   & G100         & 139.0   & 1500       & 1.15 & 1.5 & 1.07 & Yes \\ 
 H46a  &    06 May 2005   & R300         & 90.0    & 2700       & 1.03 & 2.5 & 3.62 & Yes \\ 
       &    01 Apr 2006   & GR4          & 118.1   & 3000       & 1.16 & 1.2 & 1.00 &\\ 
       &    28 Mar 2006   & Red4         & 90.0    & 3960       & 1.20 & 2.0 & 1.41 &\\ 
 H46b  &    06 May 2005   & R300         & 12.0    & 2700       & 1.08 & 2.5 & 3.49 & Yes \\ 
       &    01 Apr 2006   & GR4          & 118.1   & 3000       & 1.16 & 1.2 & 1.00 &\\ 
 H46c  &    06 May 2005   & R300         & 12.0    & 2700       & 1.08 & 2.5 & 2.95 & Yes \\ 
       &    01 Apr 2006   & GR4          & 81.8    & 3000       & 1.04 & 1.2 & 1.00 &\\ 
 H46d  &    08 May 2005   & R300         & 90.0    & 2700       & 1.03 & 2.5 & 3.14 & No  \\ 
       &    01 Apr 2006   & GR4          & 81.8    & 3000       & 1.04 & 1.2 & 1.00 &\\ 
 H47a  &    07 May 2005   & R300         & 144.0   & 2700       & 1.06 & 2.5 & 3.90 & Yes \\ 
       &    18 Mar 2006   & G100         & 40.5    & 2700       & 1.12 & 1.5 & 1.06 &\\ 
 H47b  &    07 May 2005   & R300         & 144.0   & 2700       & 1.06 & 2.5 & 3.86 & Yes \\ 
       &    18 Mar 2006   & G100         & 40.5    & 2700       & 1.12 & 1.5 & 1.04 &\\
 H47c  &    07 May 2005   & R300         & 132.0   & 2700       & 1.12 & 2.5 & 4.20 & Yes \\ 
       &    18 Mar 2006   & G100         & 51.8    & 3600       & 1.09 & 1.5 & 1.05 &\\ 
 H47d  &    07 May 2005   & R300         & 132.0   & 2700       & 1.12 & 2.5 & 3.02 & Yes \\ 
       &    18 Mar 2006   & G100         & 51.8    & 3600       & 1.09 & 1.5 & 1.05 &\\ 
 H48a  &    02 Apr 2006   & GR4          & 189.0   & 2700       & 1.95 & 1.2 & 1.00 & No  \\ 
 H48b  &    02 Apr 2006   & GR4          & 189.0   & 2700       & 1.95 & 1.2 & 1.00 & Yes \\ 
 H48c  &    02 Apr 2006   & GR4          & 199.7   & 4200       & 1.78 & 1.2 & 1.00 & No  \\ 
 H48d  &    02 Apr 2006   & GR4          & 199.7   & 4200       & 1.78 & 1.2 & 1.00 & No  \\ 
 H49a  &    25 Apr 2000   & GR4          & 81.1    & 4200       & 1.29 & 1.2 & 1.00 & Yes \\ 
 H49b  &    25 Apr 2000   & GR4          & 150.3   & 1800       & 1.53 & 1.2 & 1.00 & Yes \\ 
 H49c  &    26 Apr 2000   & GR4          & 111.4   & 1800       & 1.43 & 1.2 & 1.00 & Yes \\ 
 H49d  &    26 Apr 2000   & GR4          & 111.4   & 1800       & 1.43 & 1.2 & 1.00 & Yes \\ 
 H51a  &    03 May 2005   & R300         & 90.0    & 2700       & 1.01 & 2.5 & 4.60 & No  \\ 
       &    17 Mar 2005   & G100         & 3.8     & 3700       & 1.05 & 1.5 & 1.13 & \\ 
 H51b  &    04 May 2005   & R300         & 90.0    & 2700       & 1.01 & 2.5 & 3.61 & Yes \\ 
       &    17 Mar 2005   & G100         & 168.8   & 3600       & 1.03 & 1.5 & 1.05 &\\ 
 H51c  &    03 May 2005   & R300         & 90.0    & 2700       & 1.09 & 2.5 & 4.23 & Yes \\ 
       &    17 Mar 2005   & G100         & 4.9     & 3600       & 1.11 & 1.5 & 1.14 &\\ 
 H51d  &    03 May 2005   & R300         & 90.0    & 2700       & 1.03 & 2.5 & 2.91 & Yes \\ 
       &    17 Mar 2005   & G100         & 4.9     & 3600       & 1.11 & 1.5 & 1.11 &\\ 
 H51e  &    04 May 2005   & R300         & 90.0    & 2700       & 1.02 & 2.5 & 3.14 & Yes \\ 
       &    17 Mar 2005   & G100         & 168.8   & 3600       & 1.03 & 1.5 & 1.13 &\\ 
 H51f  &    17 Mar 2005   & G100         & 3.8     & 2700       & 1.05 & 1.5 & 1.11 & No  \\ 
       &    02 Apr 2006   & GR4          & 164.6   & 3300       & 1.42 & 1.2 & 1.00 &\\ 
       &    24 Mar 2006   & Red4         & 90.0    & 3600       & 1.04 & 2.0 & 1.41 &\\ 
 H51g  &    02 Apr 2006   & GR4          & 164.6   & 3300       & 1.42 & 1.2 & 1.00 & No  \\ 
       &    24 Mar 2006   & Red4         & 90.0    & 4500       & 1.06 & 2.0 & 1.41 &\\ 
 H52a  &    18 Mar 2005   & G100         & 178.3   & 3600       & 1.07 & 2.0 & 1.43 & No  \\ 
       &    08 Mar 2006   & B100         & 178.3   & 3300       & 1.04 & 2.0 & 1.43 &\\ 
 H52b  &    18 Mar 2005   & G100         & 66.0    & 3600       & 1.20 & 2.0 & 1.44 & Yes \\ 
       &    28 Mar 2006   & Red4         & 90.0    & 4500       & 1.05 & 2.0 & 2.44 &\\ 
 H52c  &    18 Mar 2005   & G100         & 178.3   & 3600       & 1.07 & 2.0 & 1.39 & Yes \\ 
       &    08 Mar 2006   & B100         & 178.3   & 3300       & 1.04 & 2.0 & 1.39 &\\ 
 H57a  &    29 Feb 2004   & R300         & 131.0   & 2700       & 1.02 & 2.5 & 7.70 & Yes \\ 
       &    16 May 2006   & Red4         & 90.0    & 2700       & 1.13 & 2.0 & 3.23 &\\ 
 H57b  &    08 May 2005   & R300         & 14.0    & 2700       & 1.02 & 2.5 & 3.98 & Yes \\ 
       &    13 Mar 2005   & B100+G100    & 163.4   & 2700+2700  & 1.08 & 1.5 & 0.99 &\\ 
 H57c  &    06 May 2005   & R300         & 131.0   & 2700       & 1.09 & 2.5 & 4.31 & No  \\ 
       &    13 Mar 2005   & B100+G100    & 163.4   & 2700+2700  & 1.08 & 1.5 & 1.00 &\\ 
 H57d  &    29 Feb 2004   & R300         & 131.0   & 2700       & 1.02 & 2.5 & 5.18 & Yes \\ 
 H57e  &    08 May 2005   & R300         & 90.0    & 2700       & 1.07 & 2.5 & 3.54 & Yes \\ 
       &    16 Mar 2005   & G100         & 168.3   & 3600       & 1.11 & 1.5 & 0.99 & \\ 
 H57f  &    08 May 2005   & R300         & 90.0    & 2700       & 1.18 & 2.5 & 3.74 & No  \\ 
       &    16 Mar 2005   & G100         & 168.3   & 3600       & 1.11 & 1.5 & 1.06 & \\
       &    25 Mar 2006   & Red4         & 90.0    & 3960       & 1,05 & 2.0 & 1.79 & \\
 H57g  &    08 May 2005   & R300         & 14.0    & 2700       & 1.02 & 2.5 & 3.83 & No  \\  
 H57h  &    25 Mar 2006   & Red4         & 90.0    & 3600       & 1.05 & 2.0 & 1.73 & Yes \\ 
 H59a  &    05 Apr 2005   & Red4         & 90.0    & 2700       & 1.15 & 2.0 & 0.77 & Yes \\ 
 H59b  &    06 Mar 2006   & B100+G100    & 72.1    & 2900+3400  & 1.13 & 2.0 & 1.08 & Yes \\ 
       &    07 May 2005   & Red4         & 90.0    & 3960       & 1.10 & 2.5 & 0.73 & \\ 
 H59c  &    05 Apr 2005   & Red4         & 90.0    & 4500       & 1.10 & 2.0 & 0.81 & Yes \\ 
 H59d  &    06 Mar 2006   & B100+G100    & 72.1    & 2900+3400  & 1.13 & 2.0 & 1.06 & Yes \\ 
 H61a  &    05 Mar 2004   & R300         & 90.0    & 2700       & 1.00 & 2.5 & 2.18 & Yes \\ 
       &    20 Apr 2006   & Red4         & 90.0    & 1800       & 1.03 & 2.0 & 0.71 & \\ 
 H61c  &    05 Mar 2004   & R300         & 90.0    & 2700       & 1.04 & 2.5 & 3.49 & Yes \\ 
       &    20 Apr 2006   & Red4         & 90.0    & 1620       & 1.09 & 2.0 & 0.74 & \\ 
 H61d  &    07 Mar 2004   & R300         & 90.0    & 2700       & 1.00 & 2.5 & 2.70 & No  \\ 
       &    01 May 2006   & Red4         & 90.0    & 4800       & 1.01 & 2.0 & 0.74 & \\
 H62b  &    30 Apr 2006   & Red4         & 90.0    & 2700       & 1.48 & 2.0 & 0.68 & No  \\ 
 H64a  &    01 Apr 2006   & GR4          & 176.8   & 2700       & 1.34 & 1.2 & 1.00 & Yes \\
 H64b  &    01 Apr 2006   & GR4          & 176.8   & 2700       & 1.34 & 1.2 & 1.00 & Yes \\ 
 H64c* &    01 Apr 2006   & GR4          & 2.4     & 2700       & 1.21 & 1.2 & 1.00 & Yes \\ 
 H64d  &    01 Apr 2006   & GR4          & 2.4     & 2700       & 1.21 & 1.2 & 1.00 & No  \\  
 H67c  &    02 Apr 2006   & GR4          & 28.9    & 2700       & 1.24 & 1.2 & 1.00 & Yes \\ 
 H67d  &    02 Apr 2006   & GR4          & 28.9    & 2700       & 1.24 & 1.2 & 1.00 & Yes \\ 
 H68d  &    06 May 2005   & Red4         & 90.0    & 2700       & 1.00 & 2.5 & 0.45 & Yes \\ 
 H68e  &    06 May 2005   & Red4         & 90.0    & 2700       & 1.01 & 2.5 & 0.45 & No  \\ 
 H69a  &    29 Feb 2004   & R300         & 90.0    & 2700       & 1.01 & 2.5 & 8.72 & Yes \\ 
       &    07 May 2006   & Red4         & 90.0    & 6000       & 1.05 & 2.0 & 1.66 & \\ 
 H69b  &    28 Feb 2004   & R300         & 90.0    & 2700       & 1.00 & 2.5 & 8.27 & Yes \\ 
 H69c  &    28 Feb 2004   & R300         & 90.0    & 2700       & 1.00 & 2.5 & 5.80 & No  \\ 
       &    08 May 2006   & Red4         & 90.0    & 6000       & 1.05 & 2.0 & 1.60 & \\ 
 H69d  &    29 Feb 2004   & R300         & 90.0    & 2700       & 1.01 & 2.5 & 4.35 & No  \\ 
 H72a  &    07 May 2005   & R300         & 90.0    & 2700       & 1.04 & 2.5 & 4.24 & No  \\ 
       &    06 May 2005   & Red4         & 90.0    & 2700       & 1.12 & 2.5 & 2.34 & \\ 
 H72b  &    07 May 2005   & R300         & 90.0    & 2700       & 1.04 & 2.5 & 2.52 & No  \\ 
       &    16 Mar 2005   & G100         & 131.1   & 3600       & 1.06 & 1.5 & 1.36 &  \\ 
 H72c  &    07 May 2005   & R300         & 112.0   & 2700       & 1.13 & 2.5 & 4.43 & No  \\ 
       &    17 Mar 2005   & G100         & 19.8    & 3600       & 1.06 & 1.5 & 1.44 &  \\ 
 H72d  &    07 May 2005   & R300         & 112.0   & 2700       & 1.13 & 2.5 & 4.69 & No  \\ 
       &    16 Mar 2005   & G100         & 131.1   & 3600       & 1.06 & 1.5 & 1.38 & \\ 
 H72f  &    17 Mar 2006   & G100         & 19.8    & 3600       & 1.06 & 1.5 & 1.54 & No  \\ 
 H75a  &    04 May 2005   & R300         & 157.0   & 2700       & 1.02 & 2.5 & 5.11 & No  \\ 
       &    05 Apr 2005   & Red4         & 90.0    & 3600       & 1.11 & 2.0 & 2.34 & \\ 
 H75b  &    04 May 2005   & R300         & 157.0   & 2700       & 1.02 & 2.5 & 3.32 & Yes \\ 
       &    05 Apr 2005   & Red4         & 90.0    & 3960       & 1.04 & 2.0 & 2.29 &\\ 
 H75c  &    04 May 2005   & R300         & 86.0    & 2700       & 1.04 & 2.5 & 4.17 & Yes \\ 
       &    16 May 2006   & Red4         & 90.0    & 5280       & 1.05 & 2.0 & 2.30 &     \\
       &    16 May 2006   & B100+G100    & 126.0   & 3600+3600  & 1.21 & 1.5 & 1.35 &     \\ 
 H75d  &    08 May 2005   & R300         & 90.0    & 2700       & 1.02 & 2.5 & 5.86 & Yes \\ 
       &    16 May 2006   & B100+G100    & 126.0   & 3600+3600  & 1.21 & 1.5 & 1.36 &     \\ 
 H75e  &    04 May 2005   & R300         & 90.0    & 2700       & 1.04 & 2.5 & 4.17 & No  \\ 
       &    23 May 2006   & B100+G100    & 111.0   & 3600+3600  & 1.06 & 2.0 & 1.35 &     \\ 
 H75f  &    04 May 2005   & R300         & 157.0   & 2700       & 1.02 & 2.5 & 4.88 & No  \\ 
       &    23 May 2006   & B100+G100    & 111.0   & 3600+3600  & 1.06 & 2.0 & 1.44 &     \\ 
 H76a  &    08 Mar 2006   & G100         & 135.1   & 2340       & 1.18 & 1.5 & 1.11 & No  \\ 
       &    25 Mar 2006   & Red4         & 90.0    & 4500       & 1.19 & 2.0 & 1.88 &     \\ 
 H76b  &    08 Mar 2006   & G100         & 135.1   & 2340       & 1.18 & 1.5 & 1.10 & Yes \\ 
       &    01 Apr 2006   & GR4          & 18.8    & 2700       & 1.08 & 1.2 & 1.00 &     \\ 
       &    27 Mar 2006   & Red4         & 90.0    & 3600       & 1.16 & 2.0 & 1.87 &     \\ 
 H76c  &    01 Apr 2006   & GR4          & 18.8    & 2700       & 1.08 & 1.2 & 1.00 & No  \\ 
       &    25 Mar 2006   & Red4         & 90.0    & 3960       & 1.24 & 2.0 & 1.99 &     \\ 
 H76d  &    02 Apr 2006   & GR4          & 78.5    & 3000       & 1.09 & 1.2 & 1.00 & No  \\ 
       &    20 Apr 2006   & Red4         & 90.0    & 3000       & 1.15 & 2.0 & 1.90 &     \\ 
 H76e  &    02 Apr 2006   & GR4          & 78.5    & 3000       & 1.09 & 1.2 & 1.00 & No  \\ 
 H76f  &    17 Apr 2007   & Red4         & 90.0    & 6000       & 1.16 & 2.0 & 1.91 & Yes \\ 
 H79b  &    25 Apr 2000   & GR4          & 25.1    & 1800       & 1.04 & 1.2 & 1.00 & Yes \\ 
 H79c  &    26 Apr 2000   & GR4          & 150.5   & 1800       & 1.08 & 1.2 & 1.00 & No  \\ 
 H79d  &    27 Apr 2000   & GR4          & 127.3   & 1800       & 1.03 & 1.2 & 1.00 & Yes \\ 
 H80a  &    05 Mar 2004   & R300         & 90.0    & 2700       & 1.22 & 2.5 & 7.60 & Yes \\ 
       &   6-7 May 2005   & Red4         & 65.0    & 5280       & 1.17 & 2.5 & 1.68 &     \\ 
 H80b  &    16 May 2006   & B100+G100    & 87.7    & 3600+3600  & 1.15 & 1.5 & 1.06 & Yes \\ 
       &    02 Apr 2006   & GR4          & 80.0    & 4800       & 1.24 & 1.2 & 1.00 &     \\ 
       &    07 May 2005   & Red4         & 86.8    & 6000       & 1.20 & 2.5 & 1.79 &     \\ 
 H80c  &    13 May 2005   & Red4         & 71.5    & 5280       & 1.13 & 2.5 & 1.79 & Yes \\ 
 H80d  &    16 May 2006   & B100+G100    & 87.7    & 3600+3600  & 1.15 & 1.5 & 1.00 & Yes \\ 
       &    02 Apr 2006   & GR4          & 80.0    & 4800       & 1.24 & 1.2 & 1.00 &     \\ 
       &    01 May 2006   & Red4         & 90.0    & 6000       & 1.16 & 2.0 & 1.70 &     \\ 
 H82a  &    18 Mar 2005   & G100         & 98.3    & 2700       & 1.03 & 2.0 & 1.23 & No  \\ 
       &    03 May 2005   & R300         & 86.0    & 2700       & 1.03 & 2.5 & 4.55 &     \\ 
 H82b  &    18 Mar 2005   & G100         & 98.3    & 2700       & 1.03 & 2.0 & 1.15 & Yes \\ 
       &    05 May 2005   & R300         & 86.0    & 2700       & 1.05 & 2.5 & 4.25 &     \\ 
 H82c  &    05 May 2005   & R300         & 90.0    & 2700       & 1.01 & 2.5 & 6.17 & Yes \\ 
       &    20 Jun 2005   & G100         & 31.0    & 2700       & 1.52 & 1.5 & 1.11 &     \\ 
       &    02 Sep 2005   & B100         & 31.0    & 3300       & 1.21 & 1.5 & 1.11 &     \\
 H82d  &    05 May 2005   & R300         & 90.0    & 2700       & 1.00 & 2.5 & 4.76 & No  \\ 
       &    20 Jun 2005   & G100         & 129.0   & 3600       & 1.18 & 1.5 & 1.29 &     \\ 
 H85a  &    02 Sep 2003   & B100+G100    & 123.5   & 3600+2700  & 1.24 & 1.5 & 1.23 & No  \\ 
       &    18 Sep 2006   & Red4         & 90.0    & 4800       & 1.27 & 2.0 & 2.09 &     \\   
 H85b  &    02 Sep 2003   & B100+G100    & 123.5   & 3600+2700  & 1.24 & 1.5 & 1.34 & Yes \\ 
       &    20 Sep 2006   & Red4         & 90.0    & 2400       & 1.25 & 2.0 & 2.27 &     \\ 
 H85c  &    02 Sep 2003   & G100         & 138.0   & 4800       & 1.27 & 1.5 & 1.31 & No  \\  
       &    23 Sep 2006   & Red4         & 90.0    & 7200       & 1.26 & 2.0 & 2.23 &     \\ 
 H85d  &    02 Sep 2003   & G100         & 138.0   & 4800       & 1.27 & 1.5 & 1.31 & No  \\ 
       &    30 Sep 2006   & Red4         & 90.0    & 7200       & 1.26 & 2.0 & 2.23 &     \\  
 H88a  &    17 Sep 2004   & R300         & 90.0    & 2700       & 1.26 & 2.5 & 3.07 & Yes \\   
 H88d  &    17 Sep 2004   & R300         & 90.0    & 2700       & 1.27 & 2.5 & 3.68 & Yes \\   
 H92b  &    18 Sep 2004   & R300         & 90.0    & 2700       & 1.01 & 2.5 & 2.74 & No  \\ 
 H92d  &    18 Sep 2004   & R300         & 90.0    & 2700       & 1.06 & 2.5 & 2.93 & No  \\ 
 H92e  &    20 Sep 2004   & R300         & 90.0    & 2700       & 1.03 & 2.5 & 3.14 & No  \\ 
 H92N  &    20 Sep 2006   & Red4         & 90.0    & 7200       & 1.01 & 2.0 & 2.25 & Yes \\ 
 H93a  &    16 Nov 2004   & B100+G100    & 103.5   & 2160+1800  & 1.09 & 1.5 & 1.04 & Yes \\ 
 H93b  &    17 Nov 2004   & B100+G100    & 155.0   & 1800+1800  & 1.06 & 1.5 & 1.03 & Yes \\ 
 H93c  &    16 Nov 2004   & B100+G100    & 103.5   & 2160+1800  & 1.09 & 1.5 & 1.04 & Yes \\ 
 H93d  &    18 Nov 2004   & B100+G100    & 171.0   & 2700+2700  & 1.06 & 2.0 & 1.04 & No  \\ 
 H93e* &    18 Nov 2004   & B100+G100    & 171.0   & 2700+2700  & 1.06 & 2.0 & 1.14 & Yes \\ 
 H94a  &    23 Sep 2004   & Red4         & 90.0    & 2700       & 1.34 & 2.0 & 2.25 & No  \\ 
 H94b  &    1O Oct 2006   & Red4         & 90.0    & 3600       & 1.34 & 2.0 & 2.24 & No  \\ 
 H94c  &    1O Oct 2006   & Red4         & 90.0    & 4800       & 1.13 & 2.0 & 2.27 & No  \\ 
 H94f  &    08 Sep 2005   & Red4         & 90.0    & 7500       & 1.32 & 2.0 & 2.42 & No  \\ 
 H95a  &    14 Nov 2004   & B100+G100    & 82.0    & 2520+2160  & 1.21 & 1.5 & 1.31 & No  \\ 
       &    20 Sep 2006   & Red4         & 90.0    & 3600       & 1.39 & 2.5 & 2.22 &     \\ 
 H95c  &    13 Nov 2004   & B100+G100    & 109.0   & 2700+2700  & 1.14 & 2.0 & 1.27 & Yes \\ 
 H95d  &    23 Sep 2006   & Red4         & 90.0    & 6000       & 1.13 & 2.0 & 2.31 & Yes \\ 
 H96b  &    01 Sep 2005   & B100+G100    & 115.3   & 3600+3200  & 1.23 & 1.5 & 1.11 & No  \\ 
 H96c  &    01 Sep 2005   & B100+G100    & 115.3   & 3600+3200  & 1.23 & 1.5 & 1.12 & Yes \\ 
 H97a  &    17 Sep 2004   & R300         & 90.0    & 2700       & 1.20 & 2.5 & 3.52 & No  \\ 
       &    30 Sep 2006   & Red4         & 90.0    & 3600       & 1.29 & 2.0 & 1.29 &     \\ 
 H97b  &    21 Sep 2004   & R300         & 90.0    & 2700       & 1.02 & 2.5 & 3.30 & Yes \\ 
 H97c  &    21 Sep 2004   & R300         & 90.0    & 2700       & 1.22 & 2.5 & 2.44 & No  \\ 
       &    01 Nov 2005   & Red4         & 90.0    & 3600       & 1.39 & 2.0 & 1.12 &     \\ 
 H97d  &    03 Nov 2005   & GR4          & 48.7    & 3200       & 1.37 & 1.0 & 1.00 & No  \\ 
       &    08 Sep 2005   & Red4         & 90.0    & 3600       & 1.29 & 2.0 & 1.17 &     \\ 
 H97e  &    03 Nov 2005   & GR4          & 48.7    & 3200       & 1.37 & 1.0 & 1.00 & No  \\ 
       &    02 Nov 2005   & Red4         & 90.0    & 5400       & 1.30 & 2.0 & 1.23 &     \\ 
 H97-2 &    04 Nov 2005   & Red4         & 90.0    & 3600       & 1.33 & 2.5 & 1.26 & No  \\ 
 H98a  &    01 Oct 2006   & Red4         & 90.0    & 1800       & 1.25 & 2.0 & 1.47 & No  \\ 
 H98c  &    18 Sep 2006   & Red4         & 90.0    & 4800       & 1.29 & 2.0 & 1.52 & No  \\ 
 H99a  &    20 Sep 2004   & R300         & 172.0   & 2700       & 1.00 & 2.5 & 4.43 & No  \\ 
       &    19 Nov 2004   & B100+G100    & 172.0   & 2700+2240  & 1.03 & 1.5 & 1.12 &     \\ 
 H99b  &    20 Sep 2004   & R300         & 90.0    & 2700       & 1.01 & 2.5 & 4.20 & No  \\ 
       &    07 Sep 2003   & G100         & 86.6    & 2700       & 1.09 & 1.5 & 1.14 &     \\ 
       &    30 Sep 2006   & Red4         & 90.0    & 3600       & 1.04 & 2.0 & 1.65 &     \\ 
 H99c  &    20 Sep 2004   & R300         & 90.0    & 2700       & 1.01 & 2.5 & 3.35 & Yes \\ 
       &    07 Sep 2003   & G100         & 86.6    & 2700       & 1.09 & 1.5 & 1.06 &     \\ 
 H99d  &    02 Sep 2005   & B100+G100    & 75.1    & 4800+4800  & 1.25 & 1.5 & 1.11 & No  \\ 
 H99e  &    02 Sep 2005   & B100+G100    & 75.1    & 4800+4800  & 1.25 & 1.5 & 0.99 & No  \\ 
H100a  &    02 Sep 2005   & B100+G100    & 140.6   & 2700+2340  & 1.14 & 1.5 & 1.07 & Yes \\ 
H100b  &    03 Sep 2005   & G100         & 152.6   & 2700       & 1.11 & 1.5 & 1.06 & Yes \\ 
       &    04 Nov 2005   & Red4         & 0       & 3600       & 1.10 & 2.5 & 0.98 &     \\ 
H100c  &    02 Sep 2005   & B100+G100    & 140.6   & 2700+2340  & 1.14 & 1.5 & 1.10 & Yes \\ 
H100d  &    18 Sep 2006   & Red4         & 90.0    & 3600       & 1.11 & 2.0 & 1.05 & Yes \\ 
\enddata
\tabletypesize{\normalsize}
\tablenotetext{*}{Galaxies with discordan redshift that do not belong to the final sample.}
\end{deluxetable}

\begin{deluxetable}{lccccrrr}
\tabletypesize{\normalsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Line ratios of the observed galaxies\label{tab4}}
\tablehead{
\colhead{Gal.} &  \colhead{log$\frac{[OIII]}{H\beta}$} & \colhead{log$\frac{[OI]}{H\alpha}$} & \colhead{log$\frac{[NII]}{H\alpha}$} & \colhead{log$\frac{[SII]}{H\alpha}$}  & \colhead{F(H$\alpha$)} & \colhead{L(H$\alpha$)} & \colhead{Cla}}
\startdata
 H01a &   -0.020$\pm$0.019 &   -1.468$\pm$0.045 &   -0.475$\pm$0.004 &   -0.470$\pm$0.045& 0.46E-14 &  40.07  &    SFN \\ 
 H01c &    0.498$\pm$0.103 &           -        &    0.039$\pm$0.043 &   -0.080$\pm$0.065& 0.11E-14 &  39.44  &    AGN \\ 
 H01d &           -        &           -        &    0.133$\pm$0.052 &   -0.378$\pm$0.072& 0.36E-15 &  38.95  &    AGN \\ 
 H03a &    0.677$\pm$0.099 &   -1.009$\pm$0.071 &    0.173$\pm$0.035 &           -       & 0.49E-15 &  38.80  &    AGN \\ 
 H03b &   -0.193$\pm$0.493 &           -        &   -0.141$\pm$0.079 &           -       & 0.18E-14 &  39.43  &     TO \\ 
 H03c &   -0.813$\pm$0.040 &   -1.704$\pm$0.048 &   -0.478$\pm$0.007 &   -0.894$\pm$0.048& 0.15e-14 &  39.31  &    SFN \\
 H05a &    0.495$\pm$0.054 &   -0.457$\pm$0.049 &    0.403$\pm$0.009 &    0.037$\pm$0.049& 0.14E-14 &  39.69  &    AGN \\ 
 H05b &           -        &           -        &    0.410$\pm$0.192 &           -       & 0.22E-16 &  37.91  &    AGN \\ 
 H05d &    0.014$\pm$0.129 &           -        &   -0.311$\pm$0.024 &   -0.324$\pm$0.057& 0.31E-15 &  39.07  &     TO \\ 
 H06b &           -        &           -        &   -0.191$\pm$0.054 &   -0.457$\pm$0.087& 0.43E-15 &  39.13  &     TO \\ 
 H06d &           -        &   -1.137$\pm$0.055 &   -0.539$\pm$0.023 &           -       & 0.17E-15 &  38.74  &    SFN \\ 
 H07a &    0.096$\pm$0.032 &   -1.605$\pm$0.046 &   -0.289$\pm$0.007 &   -0.647$\pm$0.046& 0.37E-13 &  40.20  &     TO \\ 
 H07c &   -0.803$\pm$0.113 &           -        &   -0.481$\pm$0.006 &   -0.621$\pm$0.046& 0.94E-14 &  39.65  &    SFN \\ 
 H07d &   -0.227$\pm$0.060 &           -        &   -0.444$\pm$0.011 &   -0.458$\pm$0.048& 0.19E-14 &  38.91  &    SFN \\ 
 H10a &           -        &           -        &    0.150$\pm$0.030 &   -0.039$\pm$0.060& 0.29E-14 &  39.28  &    AGN \\ 
 H10c &   -0.407$\pm$0.091 &           -        &   -0.343$\pm$0.008 &   -0.723$\pm$0.047& 0.79E-14 &  39.61  &    SFN \\ 
 H10d &           -        &           -        &   -0.194$\pm$0.028 &   -0.657$\pm$0.055& 0.74E-15 &  38.59  &     TO \\ 
 H13a &           -        &           -        &    0.361$\pm$0.043 &    0.036$\pm$0.083& 0.26E-15 &  38.99  &    AGN \\ 
 H13b &   -0.484$\pm$0.195 &           -        &   -0.213$\pm$0.086 &   -0.018$\pm$0.084& 0.46E-15 &  39.24  & TO/AGN \\ 
 H13c &    0.189$\pm$0.191 &   -1.026$\pm$0.090 &   -0.024$\pm$0.060 &   -0.330$\pm$0.090& 0.24E-15 &  38.93  &    AGN \\ 
 H23b &           -        &           -        &   -0.189$\pm$0.027 &   -0.413$\pm$0.068& 0.51E-14 &  39.45  &     TO \\ 
 H23N &           -        &           -        &    0.049$\pm$0.214 &           -       & 0.14E-14 &  38.84  &    AGN \\ 
 H24b &           -        &           -        &   -0.040$\pm$0.173 &           -       & 0.48E-15 &  38.99  &    AGN \\ 
H26a$^*$&         -        &   -1.294           &   -0.582           &   -0.481          & 0.16E-14 &  39.52  &    SFN \\ 
 H26b &    0.402$\pm$0.767 &   -0.776$\pm$0.140 &   -0.213$\pm$0.145 &           -       & 0.32E-15 &  38.83  &    AGN \\ 
 H26e &    0.105$\pm$0.025 &   -1.430$\pm$0.046 &   -0.759$\pm$0.006 &   -0.417$\pm$0.046& 0.85E-15 &  39.28  &    SFN \\ 
 H26f &    0.075$\pm$0.089 &           -        &   -0.612$\pm$0.005 &           -       & 0.38E-15 &  38.93  &    SFN \\ 
 H26g &    0.388$\pm$0.042 &           -        &   -0.924$\pm$0.017 &   -1.005$\pm$0.049& 0.32E-15 &  38.83  &    SFN \\ 
 H28a &           -        &           -        &   -0.100$\pm$0.162 &           -       & 0.84E-16 &  38.42  &    AGN \\ 
 H28b &           -        &           -        &    0.193$\pm$0.116 &   -0.498$\pm$0.133& 0.33E-15 &  39.02  &    AGN \\ 
 H30b &           -        &           -        &    0.109$\pm$0.101 &   -0.781$\pm$0.099& 0.64E-15 &  38.52  &    AGN \\ 
 H30c &    0.258$\pm$0.096 &   -1.352$\pm$0.046 &   -0.240$\pm$0.006 &   -0.328$\pm$0.046& 0.21E-14 &  39.02  & TO/AGN \\ 
 H31a &    0.097$\pm$0.005 &   -1.645$\pm$0.044 &   -0.699$\pm$0.002 &   -0.538$\pm$0.044& 0.20E-13 &  39.87  &    SFN \\ 
 H31b &    0.360$\pm$0.026 &   -1.312$\pm$0.044 &   -0.981$\pm$0.004 &   -0.531$\pm$0.044& 0.77E-14 &  39.50  &    SFN \\ 
 H31c &    0.290$\pm$0.004 &   -1.771$\pm$0.046 &   -0.813$\pm$0.007 &   -0.620$\pm$0.046& 0.81E-14 &  39.50  &    SFN \\ 
 H31G &    0.418$\pm$0.031 &           -        &   -0.887$\pm$0.017 &   -0.549$\pm$0.049& 0.62E-14 &  39.38  &    SFN \\ 
 H31Q &    0.063$\pm$0.083 &           -        &   -0.534$\pm$0.030 &           -       & 0.56E-15 &  38.32  &    SFN \\ 
H31AN &   -0.099$\pm$0.114 &           -        &   -0.386$\pm$0.126 &   -0.347$\pm$0.051& 0.11E-14 &  38.61  &     TO \\ 
 H33a &           -        &           -        &    0.202$\pm$0.078 &           -       & 0.87E-15 &  39.08  &    AGN \\ 
 H33c &           -        &           -        &   -0.335$\pm$0.004 &   -0.619$\pm$0.045& 0.72E-15 &  39.03  &     TO \\ 
 H34a &   -0.135$\pm$0.204 &           -        &   -0.171$\pm$0.027 &           -       & 0.25E-14 &  39.70  &     TO \\ 
 H34b &    0.086$\pm$0.074 &   -1.284$\pm$0.032 &   -0.157$\pm$0.003 &   -0.458$\pm$0.045& 1.37e-15 &  39.48  &     TO \\ 
 H34c &   -0.198$\pm$0.019 &   -1.824$\pm$0.044 &   -0.478$\pm$0.001 &   -0.557$\pm$0.044& 0.64E-14 &  40.14  &    SFN \\ 
 H37c &           -        &           -        &   -0.155$\pm$0.024 &           -       & 0.60E-15 &  38.90  &     TO \\ 
 H37e &           -        &           -        &   -0.222$\pm$0.019 &   -1.697$\pm$0.052& 0.71E-15 &  38.85  &     TO \\ 
 H38a &   -0.130$\pm$0.103 &           -        &   -0.400$\pm$0.006 &   -0.724$\pm$0.045& 0.20E-14 &  39.58  &    SFN \\ 
 H38b &   -0.762$\pm$0.107 &   -1.324$\pm$0.044 &   -0.317$\pm$0.003 &   -0.914$\pm$0.044& 0.94E-14 &  40.23  &    SFN \\ 
 H38c &           -        &           -        &   -0.165$\pm$0.006 &   -0.496$\pm$0.047& 0.14E-14 &  39.40  &     TO \\ 
H40c$^*$&           -      &           -        &   -0.221           &   -0.433          &    -     &    -    &     TO \\ 
 H40d &   -0.268$\pm$0.081 &   -2.059$\pm$0.052 &   -0.206$\pm$0.010 &   -1.997$\pm$0.052&    -     &    -    &     TO \\ 
 H40e &           -        &           -        &    0.031$\pm$0.076 &           -       & 0.10E-15 &  38.02  &    AGN \\ 
 H43a &           -        &           -        &   -0.264$\pm$0.010 &   -0.709$\pm$0.048& 0.88E-15 &  39.34  &     TO \\ 
 H43b &   -0.460$\pm$0.223 &           -        &   -0.339$\pm$0.007 &   -0.332$\pm$0.046& 0.16E-14 &  39.61  &    SFN \\ 
 H43d &           -        &           -        &   -0.323$\pm$0.009 &   -0.674$\pm$0.047& 0.38E-15 &  38.93  &     TO \\ 
 H44a &           -        &           -        &    0.564$\pm$0.126 &    0.004$\pm$0.154& 0.14E-13 &  38.75  &    AGN \\ 
 H44c &    0.634$\pm$0.166 &   -1.126$\pm$0.049 &   -0.136$\pm$0.010 &   -0.447$\pm$0.049& 0.44E-13 &  39.21  &    AGN \\ 
 H44d &    0.037$\pm$0.092 &           -        &   -0.413$\pm$0.004 &   -0.430$\pm$0.045& 0.78E-15 &  37.68  &     TO \\ 
 H46a &    0.645$\pm$0.136 &           -        &    0.195$\pm$0.104 &           -       & 0.39E-15 &  38.80  &    AGN \\ 
 H46b &    0.128$\pm$0.316 &   -0.950$\pm$0.097 &    0.072$\pm$0.058 &           -       & 0.66E-15 &  39.07  &    AGN \\ 
 H46c &           -        &           -        &    0.089$\pm$0.249 &           -       & 0.23E-15 &  38.54  &    AGN \\ 
 H47a &           -        &           -        &    0.150$\pm$0.049 &   -0.358$\pm$0.071& 0.79E-15 &  39.24  &    AGN \\ 
 H47b &           -        &           -        &    0.029$\pm$0.157 &   -0.374$\pm$0.128& 0.89E-15 &  39.29  &    AGN \\ 
 H47c &   -0.437$\pm$0.078 &           -        &   -0.398$\pm$0.008 &   -0.626$\pm$0.047& 0.19E-14 &  39.63  &    SFN \\ 
 H47d &    0.289$\pm$0.083 &           -        &   -0.330$\pm$0.025 &   -0.399$\pm$0.055& 0.17E-15 &  38.57  &     TO \\ 
 H48b &    0.616$\pm$0.081 &   -1.664$\pm$0.051 &   -0.139$\pm$0.009 &   -0.474$\pm$0.051& 0.86E-14 &  39.10  &    AGN \\ 
 H49a &    0.232$\pm$0.035 &           -        &   -0.706$\pm$0.008 &   -0.498$\pm$0.047& 0.38E-12 &  41.96  &    SFN \\ 
 H49b &    0.484$\pm$0.014 &   -1.463$\pm$0.044 &   -1.329$\pm$0.007 &   -0.696$\pm$0.044& 0.12E-11 &  42.45  &    SFN \\ 
 H49c &    0.356$\pm$0.026 &           -        &   -0.845$\pm$0.006 &   -0.592$\pm$0.045& 0.13E-14 &  39.49  &    SFN \\ 
 H49d &    0.434$\pm$0.050 &           -        &   -0.799$\pm$0.017 &   -0.476$\pm$0.050& 0.66E-15 &  39.20  &    SFN \\ 
 H51b &           -        &           -        &    0.123$\pm$0.088 &           -       & 0.97E-15:&  39.20: &    AGN \\ 
 H51c &           -        &           -        &   -0.101$\pm$0.074 &   -0.437$\pm$0.075& 0.10E-14 &  39.30  &     TO \\ 
 H51d &           -        &           -        &    0.226$\pm$0.096 &           -       & 0.20E-15 &  38.45  &    AGN \\ 
 H51e &    0.235$\pm$0.061 &           -        &    0.057$\pm$0.038 &           -       & 0.48E-15 &  38.84  &    AGN \\ 
 H52b &           -        &           -        &    0.193$\pm$0.102 &   -0.321$\pm$0.052& 0.50E-15 &  39.31  &    AGN \\ 
 H52c &   -0.470$\pm$0.102 &           -        &   -0.890$\pm$0.011 &   -0.804$\pm$0.045& 0.91E-15 &  39.55  &    SFN \\ 
 H57a &           -        &           -        &   -0.077$\pm$0.061 &           -       & 0.20E-14 &  39.59  &    AGN \\ 
 H57b &           -        &           -        &    0.311$\pm$0.072 &           -       & 0.13E-15 &  38.39  &    AGN \\ 
 H57d &    0.135$\pm$0.049 &   -1.214$\pm$0.050 &   -0.375$\pm$0.014 &   -0.425$\pm$0.050&    -     &    -    &     TO \\ 
 H57e &    0.451$\pm$0.116 &           -        &    0.183$\pm$0.035 &   -0.520$\pm$0.064& 0.15E-14 &  39.44  &    AGN \\ 
 H57h &    0.048$\pm$0.111 &   -1.203$\pm$0.060 &   -0.421$\pm$0.028 &   -0.651$\pm$0.060& 0.16E-14 &  39.52  &     TO \\ 
 H59a &    0.000$\pm$0.080 &   -0.982$\pm$0.056 &   -0.093$\pm$0.019 &   -0.193$\pm$0.056& 0.84E-14 &  39.54  & TO/AGN \\ 
 H59b &           -        &           -        &   -0.356$\pm$0.069 &   -0.301$\pm$0.067& 0.63E-15 &  38.39  &     TO \\ 
 H59c &           -        &           -        &   -0.484$\pm$0.008 &   -0.472$\pm$0.046& 0.30E-14 &  39.15  &    SFN \\ 
 H59d &    0.260$\pm$0.021 &   -1.276$\pm$0.046 &   -0.607$\pm$0.008 &   -0.340$\pm$0.046& 0.11E-14 &  38.65  &    SFN \\ 
 H61a &           -        &           -        &    0.229$\pm$0.132 &    0.002$\pm$0.164& 0.29E-14 &  39.01  &    AGN \\ 
 H61c &           -        &           -        &   -0.145$\pm$0.048 &   -0.218$\pm$0.074& 0.28E-14 &  39.03  &     TO \\ 
 H64a &   -0.022$\pm$0.273 &           -        &    0.274$\pm$0.087 &    0.131$\pm$0.119& 0.25E-15 &  38.84  &    AGN \\ 
 H64b &    0.354$\pm$0.063 &   -0.804$\pm$0.053 &   -0.021$\pm$0.011 &   -0.112$\pm$0.053& 0.14E-14 &  39.59  &    AGN \\ 
 H67c &           -        &   -0.863$\pm$0.123 &   -0.622$\pm$0.142 &           -       & 0.34E-15 &  38.66  &    SFN \\ 
 H67d &           -        &           -        &    0.412$\pm$0.096 &           -       & 0.41E-15 &  38.69  &    AGN \\ 
 H68d &           -        &           -        &    0.910$\pm$0.050 &           -       & 5.82E-16 &  37.91  &    AGN \\
 H69a &           -        &           -        &    0.397$\pm$0.104 &    0.127$\pm$0.113& 0.14E-15 &  38.43  &    AGN \\ 
 H69b &    0.149$\pm$0.172 &   -1.261$\pm$0.049 &    0.057$\pm$0.008 &           -       &    -     &    -    &    AGN \\ 
 H75b &           -        &           -        &   -0.285$\pm$0.093 &           -       & 0.22E-14:&  39.90: &     TO \\ 
 H75c &    0.306$\pm$0.079 &           -        &    0.015$\pm$0.036 &           -       & 0.49E-15 &  39.26  &    AGN \\ 
 H75d &   -0.370$\pm$0.120 &   -1.246$\pm$0.047 &   -0.373$\pm$0.009 &   -0.530$\pm$0.047& 0.12E-14 &  39.66  &    SFN \\ 
 H76b &           -        &           -        &   -0.096$\pm$0.078 &           -       & 0.33E-15 &  38.91  &    AGN \\ 
 H76f &           -        &           -        &           -        &           -       & 0.15E-15 &  38.59  &    SFN \\ 
 H79b &   -0.270$\pm$0.260 &           -        &   -0.328$\pm$0.022 &   -0.578$\pm$0.056& 2.00E-14:&  39.98  &     TO \\ 
 H79d &    0.038$\pm$0.060 &           -        &   -0.854$\pm$0.008 &   -0.471$\pm$0.046& 0.24E-14 &  39.09  &    SFN \\ 
 H80a &           -        &           -        &   -0.448$\pm$0.013 &   -0.572$\pm$0.052& 0.30E-14 &  39.77  &    SFN \\ 
 H80b &   -0.043$\pm$0.134 &   -0.296$\pm$0.055 &   -0.000$\pm$0.023 &           -       & 0.83E-15 &  39.27  &    AGN \\ 
 H80c &    0.250$\pm$0.094 &           -        &   -0.696$\pm$0.011 &   -0.478$\pm$0.046& 0.33E-14 &  39.86  &    SFN \\ 
 H80d &           -        &           -        &   -0.696$\pm$0.011 &   -0.518$\pm$0.046& 0.42E-15 &  38.92  &    SFN \\ 
 H82b &   -0.530$\pm$0.083 &   -1.376$\pm$0.058 &   -0.268$\pm$0.035 &   -0.802$\pm$0.058& 0.23E-14 &  39.78  &     TO \\ 
 H82c &    0.186$\pm$0.023 &           -        &   -0.232$\pm$0.003 &   -0.249$\pm$0.045& 0.17E-14 &  39.62  & TO/AGN \\ 
 H85b &           -        &           -        &    0.039$\pm$0.031 &   -0.234$\pm$0.058& 0.57E-15 &  39.31  &    AGN \\ 
 H88a &    0.295$\pm$0.303 &           -        &    0.132$\pm$0.053 &           -       & 0.21E-14 &  39.26  &    AGN \\ 
 H88d &    0.105$\pm$0.060 &   -1.425$\pm$0.049 &   -0.591$\pm$0.016 &   -0.424$\pm$0.049& 0.33E-14:&  39.48: &    SFN \\ 
 H92N &           -        &           -        &    0.104$\pm$0.149 &           -       & 0.27E-15 &  38.38  &    AGN \\ 
 H93a &    0.375$\pm$0.237 &   -1.002$\pm$0.062 &    0.102$\pm$0.035 &   -0.057$\pm$0.062& 0.18E-14 &  39.05  &    AGN \\ 
 H93b &    0.664$\pm$0.070 &           -        &   -0.095$\pm$0.012 &   -0.392$\pm$0.050& 0.14E-14 &  38.88  &    AGN \\ 
 H93c &           -        &           -        &    0.002$\pm$0.041 &           -       & 0.45E-15 &  38.46  &    AGN \\ 
 H95c &    0.059$\pm$0.087 &   -1.159$\pm$0.046 &   -0.011$\pm$0.006 &   -0.212$\pm$0.046& 0.11E-14 &  39.58  &    AGN \\ 
 H95d &           -        &           -        &           -        &           -       & 0.69E-15 &  39.41  &    SFN \\ 
 H96c &   -0.213$\pm$0.048 &           -        &   -0.263$\pm$0.004 &   -0.506$\pm$0.046& 0.37E-14 &  39.83  &     TO \\ 
 H97b &    0.214$\pm$0.211 &   -1.013$\pm$0.064 &   -0.210$\pm$0.041 &           -       & 0.20E-14:&  39.36: & TO/AGN \\ 
 H99c &           -        &           -        &    0.083$\pm$0.027 &           -       & 0.75E-15 &  39.09  &    AGN \\ 
H100a &   -0.044$\pm$0.087 &           -        &   -0.274$\pm$0.008 &   -0.483$\pm$0.047& 0.13E-13 &  39.97  &     TO \\ 
H100b &   -0.031$\pm$0.068 &   -1.189$\pm$0.046 &   -0.697$\pm$0.006 &   -0.600$\pm$0.046& 0.45E-14 &  39.48  &    SFN \\ 
H100c &   -0.023$\pm$0.014 &   -1.598$\pm$0.045 &   -0.658$\pm$0.005 &   -0.403$\pm$0.045& 0.66E-14 &  39.68  &    SFN \\ 
H100d &   -0.037$\pm$0.011 &           -        &   -0.633$\pm$0.005 &   -0.456$\pm$0.045& 0.82E-14 &  39.79  &    SFN \\ 
\enddata
\tabletypesize{\normalsize}
\tablenotetext{*}{H26a and H40c have no error because they have been observed with GR8 where not templates were availables. We give line flux and luminosities when spectra have been absolute flux calibrated. Values with two colons indicates that errors in fotometry are greater than 20\%.}
\end{deluxetable}

\begin{deluxetable}{lccccrclccccr}
\tabletypesize{\footnotesize}
\tablecolumns{13}
\tablewidth{0pt}
\tablecaption{Line ratios of the archive and literature data\label{tab5}} 
\tablehead{
\colhead{Gal.} &  \colhead{log$\frac{[OIII]}{H\beta}$} & \colhead{log$\frac{[OI]}{H\alpha}$} &\colhead{log$\frac{[NII]}{H\alpha}$}& \colhead{log$\frac{[SII]}{H\beta}$ }  & \colhead{Cla}& \vline& \colhead{Gal.} &  \colhead{log$\frac{[OIII]}{H\beta}$} & \colhead{log$\frac{[OI]}{H\alpha}$} &\colhead{log$\frac{[NII]}{H\alpha}$}& \colhead{log$\frac{[SII]}{H\beta}$ }  & \colhead{Cla}}
\startdata
 H04a    &  -0.260   &   -1.930   &   -0.310  &  -0.800   &   TO  & \vline &  H56b  &    1.450   &      -     &   -0.040  &     -     &    AGN  \\
 H04b*   &     -     &   -0.911   &   -0.199  &      -    &   TO  & \vline &  H56d  &   -0.100   &      -     &   -0.280  &     -     &     TO  \\
 H04d*   &  -0.566   &   -1.597   &   -0.359  &  -0.687   &  SFN  & \vline &  H56e  &      -     &      -     &   -0.480  &     -     &    SFN  \\
 H16a    &   0.310   &   -0.800   &    0.090  &  -0.280   &  AGN  & \vline &  H62a  &    0.000   &   -1.100   &   -0.220  &  -0.320   & TO/AGN  \\
 H16b    &   0.580   &   -0.400   &    0.050  &   0.090   &  AGN  & \vline &  H67b  &   -0.150   &      -     &   -0.470  &     -     &    SFN  \\
 H16c    &   0.120   &   -1.560   &   -0.350  &  -0.570   &   TO  & \vline &  H68b  &    0.140   &      -     &   -0.190  &     -     &     TO  \\
 H16d    &  -0.350   &   -1.910   &   -0.380  &  -0.440   &  SFN  & \vline &  H68c  &   -0.020   &      -     &   -0.060  &     -     &     TO  \\
 H21a*   &     -     &      -     &   -0.421  &     -     &  SFN  & \vline &  H79a  &    0.280   &      -     &   -0.280  &     -     &     TO  \\
 H21b*   &     -     &      -     &    0.410  &     -     &  AGN  & \vline &  H86a  &   -0.400   &   -0.600   &   -0.210  &     -     & TO/AGN  \\
 H22a    &   0.500   &   -0.900   &    0.030  &  -0.280   &  AGN  & \vline &  H86b  &    0.950   &   -1.100   &   -0.080  &     -     &    AGN  \\
 H22c    &  -0.500   &      -     &   -0.340  &     -     &  SFN  & \vline &  H86c  &    0.170   &   -0.830   &   -0.150  &     -     & TO/AGN  \\
 H23a    &   0.300   &   -0.490   &    0.210  &     -     &  AGN  & \vline &  H87a  &    0.080   &   -0.500   &   -0.080  &     -     & TO/AGN  \\
 H23c    &  -0.250   &   -1.780   &   -0.390  &     -     &  SFN  & \vline &  H87b  &   -0.350   &      -     &    0.110  &     -     &    AGN  \\
 H23d    &   0.470   &      -     &   -0.090  &     -     &  AGN  & \vline &  H87c  &   -0.380   &   -0.760:  &   -0.360  &     -     &    SFN  \\
 H37a    &   0.220   &      -     &    0.230  &     -     &  AGN  & \vline &  H88b  &    0.180   &   -1.110   &    0.280  &     -     &    AGN  \\
 H37b    &   0.100   &      -     &   -0.190  &     -     &   TO  & \vline &  H88c  &   -0.410   &      -     &   -0.500  &     -     &    SFN  \\
 H37d    &  -0.460   &      -     &   -0.570  &     -     &  SFN  & \vline &  H90a  &    0.970   &   -1.300   &    0.080  &  -0.130   &    AGN  \\
 H42a    &     -     &   -1.000   &    0.250  &     -     &  AGN  & \vline &  H90d  &   0.020    &   -1.100   &   -0.200  &  -0.520   & TO/AGN  \\
 H54a    &   0.510   &      -     &   -0.900  &     -     &  SFN  & \vline &  H91a* &   1.014    &   -0.958   &   -0.470  &     -     &    AGN  \\
 H54b    &   0.680   &      -     &   -1.360  &     -     &  SFN  & \vline &  H91b* &     -      &   -1.249   &   -0.194  &  -0.776   &     TO  \\
 H54c    &   0.370   &      -     &   -1.120  &     -     &  SFN  & \vline &  H92c  &   1.000    &      -     &    0.120  &  -0.050   &    AGN  \\
 H54d    &   0.570   &      -     &   -1.230  &     -     &  SFN  & \vline &  H96a  &   1.063    &   -0.960   &   -0.108  &  -0.553   &    AGN  \\
 H56a    &   0.010   &      -     &   -0.420  &     -     &   TO  & \vline &  H96d  &   0.154    &      -     &   -0.523  &  -0.498   &    SFN  \\
\enddata
\tabletypesize{\normalsize}
\tablenotetext{*}{These galaxies correspond to the Archive spectra. The rest of the galaxies come from the literature. There is no line ratio available for H21c, we have taken its nuclear classification from \citet{coz00}}
\end{deluxetable}
